A Unifying Metatheorem on Weak-Memory Robustness

Memory models specify the behaviors that concurrent programs may exhibit under compiler and hardware optimizations, which often deviate from Sequential Consistency (SC). Robustness is the property of a program P not exhibiting any weak behaviors when executing under a weak memory model MM, compared to SC. As such, the algorithmic problem of deciding whether $P$ is robust against MM has been studied extensively, and has been repeatedly shown to be in PSPACE for many memory models, such as TSO, PSO, and Release/Acquire. However, each model has required its own, dedicated proof, raising the natural question of whether robustness admits a unifying treatment across memory models. In this work, we answer this question affirmatively for a broad class of memory models definable in Kleene Algebra with Tests (KAT). We prove that robustness against any prefix-closed, KAT-definable memory model is in PSPACE. This metatheorem recovers nearly all prior PSPACE robustness results, and establishes PSPACE membership for several new models, including the full RC11 and the OCaml memory model. We have further formalized the correctness of our approach in Lean. On the other hand, we prove that robustness against the KAT-definable Relaxed model is undecidable, and thus prefix-closedness cannot be dropped, in general. Finally, we implement our algorithm in a prototype tool RoboKAT, and demonstrate its flexibility by checking robustness against nine memory models, several of which are not handled by prior work.

==> figures/consistency_mm_example.tex <==
\begin{figure}
\centering
\tikzset{
  evnode/.append style = {rounded corners=4pt},
  mmQCa/.style = {fill=colorCa, fill opacity=0.2, text opacity=1},
  mmQCb/.style = {fill=colorCb, fill opacity=0.2, text opacity=1},
  mmQWalk/.style = {kattrans, decorate, decoration={snake, amplitude=1.2pt, segment length=4pt, post length=3pt}},
  mmQFrame/.style = {rounded corners=5pt, draw=black!35},
  mmQName/.style = {font=\footnotesize, anchor=south west, inner sep=2pt},
}
\begin{tabular*}{\textwidth}{@{}p{.5\textwidth}@{\extracolsep{\fill}}p{.45\textwidth}@{}}
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic]
  \node[evnode]        (e)  at (0,0)       {$\event$};
  \node[evnode, mmQCa] (c1) at (1.25,0.36)  {$\event_1$};
  \node[evnode, mmQCb] (c2) at (1.25,-0.36) {$\event_2$};
  \node[font=\scriptsize, right=0.00cm of c1] {$\cA$};
  \node[font=\scriptsize, right=0.00cm of c2] {$\cB$};
  \draw[mmQWalk, bend left=20] (e) to node[katlab, above left=0pt, font=\scriptsize] {$u_1$} (c1);
  \draw[mmQWalk, bend left=20] (c2) to node[katlab, below left=0pt, font=\scriptsize] {$u_2$} (e);
  \draw[mmQFrame] (-0.45,0.78) rectangle (2.0,-0.78);
  \node[mmQName] at (-0.45,0.78) {$G^{w}_c$};

  \node[katnode, font=\scriptsize] (qi) at (2.7,0)   {$\InitState$};
  \node[katnode, font=\scriptsize] (q1) at (3.75,0)  {$q_1$};
  \node[katnode, font=\scriptsize] (q2) at (4.35,0)  {$q_2$};
  \node[katacc, font=\scriptsize]  (qf) at (5.4,0)   {$q_F$};
  \draw[katstart] (2.7,0.6) -- (qi);
  \draw[mmQWalk] (qi) -- node[katlab, below=1pt, font=\scriptsize] {$u_1$} (q1);
  \draw[mmQWalk] (q2) -- node[katlab, below=1pt, font=\scriptsize] {$u_2$} (qf);
  \draw[mmQFrame] (2.25,0.78) rectangle (5.85,-0.78);
  \node[mmQName] at (2.25,0.78) {$\mathcal{K}_{\mm}$};
\end{tikzpicture}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic]
  \node[evnode]        (e) at (0,0)   {$\event$};
  \node[evnode, mmQCa] (c) at (1.25,0) {$\event_1$};
  \node[font=\scriptsize, right=0.00cm of c] {$\cA$};
  \draw[mmQWalk, bend left=35] (e) to node[katlab, above=1pt, font=\scriptsize] {$u_1$} (c);
  \draw[mmQWalk, bend left=35] (c) to node[katlab, below=1pt, font=\scriptsize] {$u_2$} (e);
  \draw[mmQFrame] (-0.45,0.78) rectangle (2.0,-0.78);
  \node[mmQName] at (-0.45,0.78) {$G^{w}_c$};

  \node[katnode, font=\scriptsize] (qi) at (2.7,0)  {$\InitState$}; 
  \node[katnode, font=\scriptsize] (q)  at (3.8,0)  {$q$};
  \node[katacc, font=\scriptsize]  (qf) at (4.9,0)  {$q_F$};
  \draw[katstart] (2.7,0.6) -- (qi);
  \draw[mmQWalk] (qi) -- node[katlab, below=1pt, font=\scriptsize] {$u_1$} (q);
  \draw[mmQWalk] (q)  -- node[katlab, below=1pt, font=\scriptsize] {$u_2$} (qf);
  \draw[mmQFrame] (2.25,0.78) rectangle (5.35,-0.78);
  \node[mmQName] at (2.25,0.78) {$\mathcal{K}_{\mm}$};
\end{tikzpicture}%
}}$
\tabularnewline[-9.4pt] %
\centering \subcaption{$\tuple{\cA,\cB,q_1,q_2}\in \SumCyc$.}\label{SUBFIG:CONS_MM_EXAMPLE_1} &
\centering \subcaption{$\tuple{\cA,\cA,q,q}\in \SumCyc$: a violation.}\label{SUBFIG:CONS_MM_EXAMPLE_2}
\tabularnewline
\end{tabular*}
\caption{
(\subref{SUBFIG:CONS_MM_EXAMPLE_1}) shows an illustration of a cycle summary of $\SumCyc$.
In $G_c^w$, there exists an uncolored event $e$ and walks $e\rightsquigarrow e_1$ and $e_2\rightsquigarrow e$ with words $u_1$ and $u_2$, respectively.
In $\mathcal{K}_{\mm}$, $u_1$ takes $\InitState$ to $q_1$, and $u_2$ takes $q_2$ to $q_F\in \States_F$.
In (\subref{SUBFIG:CONS_MM_EXAMPLE_2}), the two walks end and start, respectively, on the same endpoint (event $e_1$), therefore closing a cycle on $e$ with the word $u_1 u_2$.
In $\mathcal{K}_{\mm}$, $u_1 u_2$ takes $\InitState$ to $q_F\in \States_F$ via $q$, thereby witnessing a violation.}
\label{FIG:CONS_MM_EXAMPLE}
\end{figure}


==> figures/kat_mms.tex <==
\begin{figure}
\centering
\begin{tabular*}{\textwidth}{@{}p{89.3pt}@{\hspace{16pt}}p{115.1pt}@{\extracolsep{\fill}}p{146pt}@{}}%
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, x=0.8cm, y=0.8cm, katnode/.append style={font=\scriptsize, minimum size=4.2mm}, katlab/.append style={font=\scriptsize}]
  \node[katnode] (q0) at (0,2.2)    {$\InitState$};
  \node[katacc]  (q)  at (0,0.2)    {$q_1$};
  \node[katnode] (r)  at (1.45,1.25) {$q_3$};
  \node[katnode] (p)  at (1.45,0.2) {$q_2$};
  \node[katnode] (u)  at (2.5,2.2) {$q_4$};
  \node[katnode] (v)  at (2.5,1.25) {$q_5$};
  \draw[katstart] (-0.65,2.2) -- (q0);
  \draw[kattrans, bend right=15] (q0) to node[katlab, left=0pt, pos=.58, align=right]{$\Ksb,$\\[-2pt]$\Krf,$\\[-2pt]$\Kmb$} (q);
  \draw[kattrans, bend right=15] (q) to node[katlab, right=0pt, pos=.35]{$\identity{\LabelDom}$} (q0);
  \draw[kattrans] (q0) -- node[katlab, above right=-2pt, pos=.5]{$\identity{\ReadDom}$} (r);
  \draw[kattrans] (q0) -- node[katlab, above=0pt, sloped, pos=.5]{$\identity{\RMWDom}$} (u);
  \draw[kattrans] (r) -- node[katlab, right=1pt, pos=.3]{$\Krfinv$} (p);
  \draw[kattrans] (p) -- node[katlab, below=1pt, pos=.3]{$\Kmb$} (q);
  \draw[kattrans] (u) -- node[katlab, right=1pt]{$\Krfinv$} (v);
  \draw[kattrans, bend left=20] (v) to node[katlab, below right=-1pt]{$\Kmb$} (p);
\end{tikzpicture}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, x=0.8cm, y=0.8cm, katnode/.append style={font=\scriptsize, minimum size=4.2mm}, katlab/.append style={font=\scriptsize}]
  \node[katacc]  (h)  at (1.2,2.45)     {$q_1$};
  \node[katnode] (q0) at (0,2.45)     {$\InitState$};
  \node[katnode] (m)  at (0,1.6)     {$q_2$};
  \node[katacc]  (h2) at (-0.9,0.8)  {$q_3$};
  \node[katnode] (m2) at (0.9,0.8)   {$q_4$};
  \node[katacc]  (qf) at (0,0.0)   {$q_5$};
  \draw[katstart] (-0.65,2.45) -- (q0);
  \draw[kattrans] (q0) -- node[katlab, above=1pt]{$\Ksb,\Krf$} (h);
  \draw (h) edge[loop right] node[katlab, right]{$\Ksb,\Krf$} (h);
  \draw[kattrans] (q0) -- node[katlab, right=1pt]{$\Kmb$} (m);
  \draw (m) edge[loop below] node[katlab, below=0pt]{$\Kmb$} (m);
  \draw[kattrans] (m)  -- node[katlab, above left=0pt,  pos=.7]{$\Ksb,\Krf$} (h2);
  \draw (h2) edge[loop left] node[katlab, left]{$\Ksb,\Krf$} (h2);
  \draw[kattrans] (m)  -- node[katlab, above right=0pt, pos=.7]{$\Kmb$} (m2);
  \draw (m2) edge[loop right] node[katlab, right]{$\Kmb$} (m2);
  \draw[kattrans] (h2) -- node[katlab, below left=-1pt,  pos=.4]{$\Krfinv$} (qf);
  \draw[kattrans] (m2) -- node[katlab, below right=-1pt, pos=.4]{$\Krfinv$} (qf);
\end{tikzpicture}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, katlab/.append style={font=\scriptsize},
    evx/.append style={inner sep=1.2pt}, evy/.append style={inner sep=1.2pt}]
  \foreach \i/\e/\st in {0/{\event_3}/evx, 1/{\event_4}/evy, 2/{\event_2}/evy,
                         3/{\event_5}/evy, 4/{\event_6}/evx, 5/{\event_1}/evx,
                         6/{\event_3}/evx}
    \node[\st, anchor=base] (e\i) at (0.8*\i,0) {$\e$};
  \newcommand{\tstep}[1]{\big\downarrow\rlap{$\scriptscriptstyle #1$}}
  \foreach \i/\qs in {0/{\InitState}, 1/{q_1\\\tstep{\identity{\LabelDom}}\\\InitState\\\tstep{\identity{\ReadDom}}\\q_3}, 2/{q_2},
                      3/{q_1\\\tstep{\identity{\LabelDom}}\\\InitState}, 4/{q_1\\\tstep{\identity{\LabelDom}}\\\InitState\\\tstep{\identity{\ReadDom}}\\q_3},
                      5/{q_2}, 6/{q_1}}
    \node[katlab, anchor=north] at (0.8*\i,-0.25) {$\renewcommand{\arraystretch}{1.1}\begin{array}{@{}c@{}}\qs\end{array}$};
  \foreach \i/\j/\c/\l in {0/1/colorSB/{\seqbef}, 1/2/colorRF/{\rf^{-1}},
                           2/3/colorMB/{\mb},     3/4/colorSB/{\seqbef},
                           4/5/colorRF/{\rf^{-1}}, 5/6/colorMB/{\mb}} {
    \draw[kattrans, \c] (e\i) -- (e\j);
    \node[katlab, \c, anchor=base] at (0.8*\i+0.4,0.22) {$\l$};
  }
\end{tikzpicture}%
}}$
\tabularnewline[-9.4pt] %
\centering \subcaption{$\scmm$.}\label{SUBFIG:KAT_SC_NF} &
\centering \subcaption{$\ramm$.}\label{SUBFIG:KAT_RA_NF} &
\centering \subcaption{A cycle of \cref{SUBFIG:ROB_GRAPH}.}\label{SUBFIG:ROB_RUN}
\tabularnewline
\end{tabular*}
\caption{(\subref{SUBFIG:KAT_SC_NF}) and (\subref{SUBFIG:KAT_RA_NF}) show $\KAT$-NFAs for $\scmm$ and $\ramm$.
(\subref{SUBFIG:ROB_RUN}) shows the cycle of \cref{SUBFIG:ROB_GRAPH} that drives (\subref{SUBFIG:KAT_SC_NF}) from $\InitState$ to the accepting state $q_1$, so $G\not\models\scmm$; each column lists the states at one event, joined by the tests the event satisfies.}
\label{FIG:KAT_MMS}
\end{figure}


==> figures/path_dec.tex <==
\tikzset{
  evrf/.style   = {kattrans, colorRF, dashed},
  evmb/.style   = {kattrans, colorMB, dotted},
  evx/.style    = {evnode, fill=colorLocX!15},
  evy/.style    = {evnode, fill=colorLocY!15},
  evhl/.style   = {draw, line width=0.9pt},
  bag/.style    = {draw, rounded corners=2pt, inner sep=4pt,
                   font=\scriptsize, align=center, anchor=north},
  baghl/.style  = {bag, line width=1.2pt},
}

\begin{figure}
\centering
\begin{tabular*}{\textwidth}{@{}p{.45\textwidth}@{\extracolsep{\fill}}p{.5\textwidth}@{}}
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, katlab/.append style={font=\footnotesize}]
  \node[font=\footnotesize] at (0,0.48)   {$t_0$};
  \node[font=\footnotesize] at (3.0,0.48) {$t_1$};
  \node[evx]       (e1) at (0,0)      {$\event_1\colon\wt(x,1)$};
  \node[evy] (e3) at (0,-0.6)  {$\event_3\colon\rd(y,1)$};
  \node[evx] (e6) at (0,-1.2)  {$\event_6\colon\rd(x,2)$};
  \node[evy] (e2) at (3.0,0)      {$\event_2\colon\wt(y,1)$};
  \node[evx] (e4) at (3.0,-0.6)  {$\event_4\colon\wt(x,2)$};
  \node[evy] (e5) at (3.0,-1.2)  {$\event_5\colon\rd(y,1)$};
  \node[evx]       (e7) at (3.0,-1.8)  {$\event_7\colon\rd(x,2)$};
  \node[evy]       (e8) at (3.0,-2.4)  {$\event_8\colon\wt(y,2)$};
  \draw[evsb] (e1) -- (e3);
  \draw[evsb] (e3) -- (e6);
  \draw[evsb] (e2) -- (e4);
  \draw[evsb] (e4) -- (e5);
  \draw[evsb] (e5) -- (e7);
  \draw[evsb] (e7) -- (e8);
  \draw[evrf] (e2.180) -- node[katlab, above=1pt, pos=.3]{$\rf$} (e3.0);
  \draw[evrf] (e4.190) -- (e6.0);
  \draw[evrf] (e2.0) to[bend left=32] (e5.0);
  \draw[evrf] (e4.0) to[bend left=32] (e7.0);
  \draw[evmb] (e1.0) -- node[katlab, above=1pt, pos=.3]{$\mb$} (e4.170);
  \draw[evmb] (e2.0) to[bend left=58] (e8.0);
\end{tikzpicture}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic]
  \foreach \i in {1,...,8}
    \node[font=\scriptsize] at (0.8*\i-0.8,0.3) {$\Bag_\i$};
  \node[bag]   at (0.00,0) {$\lx{\event_1}$};
  \node[bag]   at (0.8,0) {$\lx{\event_1}$\\$\ly{\event_2}$};
  \node[bag]   at (1.6,0) {$\lx{\event_1}$\\$\ly{\event_2}$\\$\ly{\event_3}$};
  \node[bag]   at (2.4,0) {$\lx{\event_1}$\\$\ly{\event_2}$\\$\ly{\event_3}$\\$\lx{\event_4}$};
  \node[bag]   at (3.2,0) {$\ly{\event_2}$\\$\ly{\event_3}$\\$\lx{\event_4}$\\$\ly{\event_5}$};
  \node[bag] at (4.0,0) {$\ly{\event_2}$\\$\ly{\event_3}$\\$\lx{\event_4}$\\$\ly{\event_5}$\\$\lx{\event_6}$};
  \node[bag]   at (4.8,0) {$\ly{\event_2}$\\$\lx{\event_4}$\\$\ly{\event_5}$\\$\lx{\event_6}$\\$\lx{\event_7}$};
  \node[bag]   at (5.6,0) {$\ly{\event_2}$\\$\lx{\event_4}$\\$\lx{\event_6}$\\$\lx{\event_7}$\\$\ly{\event_8}$};
\end{tikzpicture}%
}}$
\tabularnewline[-9.4pt] %
\centering \subcaption{An $\scmm$-consistent graph $G$, with $\sigma=\event_1,\dots,\event_8$.}\label{SUBFIG:PW_GRAPH} &
\centering \subcaption{The path decomposition of $G$, following \cref{LEM:PW_SC_REDUCED}.}\label{SUBFIG:PW_BAGS}
\tabularnewline
\end{tabular*}
\caption{A graph $G$ over $\ThreadDom=\{t_0,t_1\}$ and $\LocationDom=\{x,y\}$ (\subref{SUBFIG:PW_GRAPH}), and a path decomposition of $G$ of width 4 (\subref{SUBFIG:PW_BAGS}).}
\label{FIG:PW}
\end{figure}


==> figures/relaxed_pcp.tex <==

\begin{figure}
\centering
\newcommand{\pcpRow}[1]{\parbox[b][5.3cm][c]{\linewidth}{\centering #1}}
\begin{tabular*}{\textwidth}{@{}p{.55\textwidth}@{\extracolsep{\fill}}p{.4\textwidth}@{}}
\centering
$\vcenter{\hbox{%
\footnotesize
\pcpRow{%
\begin{tabular}{@{}l@{}}
\textbf{Thread} $t_1$\\ \hline
$j\gets\NDet(\IntSet{n})$\\
\textbf{loop}\\
\quad $\wt(\locid,\tuple{t_1,j})$\\
\quad $\rd(\locid,\tuple{t_2,j})$\\
\quad \textbf{for} $k\in\IntSet{|u_j|}$ \textbf{do}\\
\qquad $\wt(\loclt,\tuple{t_1,u_j[k]})$\\
\qquad $\rd(\loclt,\tuple{t_2,u_j[k]})$\\
\quad $j\gets\NDet(\IntSet{n}\cup\{0\})$\\
\quad \textbf{if} $j=0$ \textbf{then break}\\
\textbf{term}
\end{tabular}
\hspace{1.5em}
\begin{tabular}{@{}l@{}}
\textbf{Thread} $t_2$\\ \hline
$j\gets\NDet(\IntSet{n})$\\
\textbf{loop}\\
\quad $\rd(\locid,\tuple{t_1,j})$\\
\quad $\wt(\locid,\tuple{t_2,j})$\\
\quad \textbf{for} $k\in\IntSet{|v_j|}$ \textbf{do}\\
\qquad $\rd(\loclt,\tuple{t_1,v_j[k]})$\\
\qquad $\wt(\loclt,\tuple{t_2,v_j[k]})$\\
\quad $j\gets\NDet(\IntSet{n}\cup\{0\})$\\
\quad \textbf{if} $j=0$ \textbf{then break}\\
\textbf{term}
\end{tabular}%
}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, katlab/.append style={font=\scriptsize},
    evp/.style={inner sep=1.5pt, font=\scriptsize},
    evid/.style={evp, fill=colorLocId!15},
    evlt/.style={evp, fill=colorLocLt!15}]
  \node[font=\footnotesize] at (0,0.45)   {$t_1$};
  \node[font=\footnotesize] at (2.35,0.45) {$t_2$};
  \foreach \k/\l/\st in {1/{\wt(\locid,\tuple{t_1,1})}/evid, 2/{\rd(\locid,\tuple{t_2,1})}/evid, 3/{\wt(\loclt,\tuple{t_1,\mathtt{a}})}/evlt, 4/{\rd(\loclt,\tuple{t_2,\mathtt{a}})}/evlt, 5/{\wt(\loclt,\tuple{t_1,\mathtt{b}})}/evlt, 6/{\rd(\loclt,\tuple{t_2,\mathtt{b}})}/evlt, 7/{\wt(\locid,\tuple{t_1,2})}/evid, 8/{\rd(\locid,\tuple{t_2,2})}/evid, 9/{\wt(\loclt,\tuple{t_1,\mathtt{b}})}/evlt, 10/{\rd(\loclt,\tuple{t_2,\mathtt{b}})}/evlt}
    \node[\st] (a\k) at (0,-0.5*\k+0.5) {$\l$};
  \foreach \k/\l/\st in {1/{\rd(\locid,\tuple{t_1,1})}/evid, 2/{\wt(\locid,\tuple{t_2,1})}/evid, 3/{\rd(\loclt,\tuple{t_1,\mathtt{a}})}/evlt, 4/{\wt(\loclt,\tuple{t_2,\mathtt{a}})}/evlt, 5/{\rd(\locid,\tuple{t_1,2})}/evid, 6/{\wt(\locid,\tuple{t_2,2})}/evid, 7/{\rd(\loclt,\tuple{t_1,\mathtt{b}})}/evlt, 8/{\wt(\loclt,\tuple{t_2,\mathtt{b}})}/evlt, 9/{\rd(\loclt,\tuple{t_1,\mathtt{b}})}/evlt, 10/{\wt(\loclt,\tuple{t_2,\mathtt{b}})}/evlt}
    \node[\st] (b\k) at (2.35,-0.5*\k+0.5) {$\l$};
  \foreach \k/\m in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10} {
    \draw[evsb] (a\k) -- (a\m);
    \draw[evsb] (b\k) -- (b\m);
  }
  \foreach \s/\t in {a1.east/b1.west, b2.west/a2.east, a3.east/b3.west, b4.west/a4.east, a5.east/b7.west, b6.west/a8.east, a9.east/b9.west, b10.west/a10.east}
    \draw[evrf] (\s) -- (\t);
  \draw[evrf, line width=1.5pt, >={Stealth[length=5pt, width=5pt]}] (a7.east) -- (b5.west);
  \draw[evrf, line width=1.5pt, >={Stealth[length=5pt, width=5pt]}] (b8.west) -- (a6.east);
\end{tikzpicture}%
}}$
\tabularnewline[-9.4pt] %
\centering \subcaption{The program $\ConcProg_I$.}\label{SUBFIG:RELAXED_PCP_PROG} &
\centering \subcaption{An execution graph of $\ConcProg_I$.}\label{SUBFIG:RELAXED_PCP_GRAPH}
\tabularnewline
\end{tabular*}
\caption{The program $\ConcProg_I$ (\subref{SUBFIG:RELAXED_PCP_PROG}), and its execution graph for the instance $u=\tuple{\mathtt{ab},\mathtt{b}}$, $v=\tuple{\mathtt{a},\mathtt{bb}}$ and the solution $1,2$, with $\mb$-edges omitted, and the thick $\rf$-edges forming a $(\po\cup\rf)$-cycle (\subref{SUBFIG:RELAXED_PCP_GRAPH}).}
\label{FIG:RELAXED_PCP}
\end{figure}


==> figures/rob_example.tex <==
\tikzset{
  evnode/.style = {inner sep=2pt, font=\footnotesize},
  evx/.style    = {evnode, fill=colorLocX!15},
  evy/.style    = {evnode, fill=colorLocY!15},
  evsb/.style   = {kattrans, colorSB},
  evrf/.style   = {kattrans, colorRF, dashed},
  evmb/.style   = {kattrans, colorMB, dotted},
  evfr/.style   = {kattrans, colorFR, dashdotted}, 
}

\begin{figure}
\centering
\begin{tabular}{@{}p{.285\textwidth}@{\hspace{.08\textwidth}}p{.45\textwidth}@{}}
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, katlab/.append style={font=\footnotesize}]
  \foreach \y/\i/\t in {0.72/0/{\Prog_{t_0}}, 0/1/\Prog_{t_1}, -0.72/2/\Prog_{t_2}} {
    \node[font=\footnotesize] at (-0.85,\y) {$\t$};
    \node[katnodesmall] (n\i a) at (0,\y)   {};
    \node[katnodesmall] (n\i b) at (1.2,\y) {};
    \node[katnodesmall] (n\i c) at (2.4,\y) {};
    \draw[katstart] (-0.5,\y) -- (n\i a);
  }
  \draw[kattrans] (n0a) -- node[katlab, above=0pt]{$\lx{\wt(x,0)}$} (n0b);
  \draw[kattrans] (n0b) -- node[katlab, above=0pt]{$\ly{\wt(y,0)}$} (n0c);
  \draw[kattrans] (n1a) -- node[katlab, above=0pt]{$\lx{\wt(x,1)}$} (n1b);
  \draw[kattrans] (n1b) -- node[katlab, above=0pt]{$\ly{\rd(y,0)}$} (n1c);
  \draw[kattrans] (n2a) -- node[katlab, above=0pt]{$\ly{\wt(y,1)}$} (n2b);
  \draw[kattrans] (n2b) -- node[katlab, above=0pt]{$\lx{\rd(x,0)}$} (n2c);
\end{tikzpicture}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, katlab/.append style={font=\footnotesize}]
  \node[font=\footnotesize] at (0,0.42)   {$t_0$};
  \node[font=\footnotesize] at (2.0,0.42) {$t_1$};
  \node[font=\footnotesize] at (4.0,0.42) {$t_2$};
  \node[evx] (ix) at (0,0)      {$\event_1\colon\wt(x,0)$};
  \node[evy] (iy) at (0,-1.3)   {$\event_2\colon\wt(y,0)$};
  \node[evx] (a)  at (2.0,0)    {$\event_3\colon\wt(x,1)$};
  \node[evy] (b)  at (2.0,-1.3) {$\event_4\colon\rd(y,0)$};
  \node[evy] (c)  at (4.0,0)    {$\event_5\colon\wt(y,1)$};
  \node[evx] (d)  at (4.0,-1.3) {$\event_6\colon\rd(x,0)$};
  \draw[evsb] (ix)  to node[katlab, left=0pt, pos=.2]{$\seqbef$} (iy);
  \draw[evsb] (a)  to node[katlab, left=0pt, pos=.14]{$\seqbef$} (b);
  \draw[evsb] (c)   to node[katlab, right=0pt, pos=.2]{$\seqbef$} (d);
  \draw[evmb] (ix) -- node[katlab, above=1pt]{$\mb$} (a);
  \draw[evrf] (iy) -- node[katlab, below=1pt]{$\rf$} (b);
  \draw[evmb] (iy) to node[katlab, above left=0pt, pos=.1]{$\mb$} (c);
  \draw[evrf]  (ix) to node[katlab, below left=0pt, pos=.08]{$\rf$} (d);
  \draw[evfr] (b) to node[katlab, below right=-1pt, pos=.97]{$\fr$} (c);
  \draw[evfr] (d) to node[katlab, above right=-1pt, pos=.03]{$\fr$} (a);
\end{tikzpicture}%
}}$
\tabularnewline[-9.4pt] %
\centering \subcaption{A program $\ConcProg$.}\label{SUBFIG:ROB_PROG} &
\centering \subcaption{A witness $G$ of the non-$\ramm$-robustness of $\ConcProg$.}\label{SUBFIG:ROB_GRAPH}
\tabularnewline
\end{tabular}
\caption{
A non-$\ramm$-robust program illustrating store buffering (\subref{SUBFIG:ROB_PROG}),
and a witness exhibiting the $\scmm$-cycle $\event_3 \LTo{\seqbef} \event_4 \LTo{\fr} \event_5 \LTo{\seqbef} \event_6 \LTo{\fr} \event_3$ (\subref{SUBFIG:ROB_GRAPH}).
\label{FIG:ROB_EXAMPLE}
}
\end{figure}


==> figures/word_example.tex <==
\tikzset{
  evx/.style    = {inner sep=2pt, font=\footnotesize, fill=colorLocX!15},
  evsb/.style   = {kattrans, colorSB},
  evrf/.style   = {kattrans, colorRF, dashed},
  evmb/.style   = {kattrans, colorMB, dotted},
  bagev/.style  = {inner sep=0.5pt, font=\scriptsize, minimum size=3mm},
  bagbox/.style = {draw, rounded corners=2pt},
}

\begin{figure}
\centering
\begin{tabular*}{\textwidth}{@{}p{.22\textwidth}@{\extracolsep{\fill}}p{.72\textwidth}@{}}
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic, katlab/.append style={font=\footnotesize}]
  \node[font=\footnotesize] at (0,0.46)   {$t_0$};
  \node[font=\footnotesize] at (1.55,0.46) {$t_1$};
  \node[evx] (e1) at (0,0)      {$\event_1\colon\wt(x,1)$};
  \node[evx] (e3) at (0,-0.8)  {$\event_3\colon\rd(x,2)$};
  \node[evx] (e2) at (1.55,0)   {$\event_2\colon\wt(x,2)$};
  \draw[evsb] (e1) -- node[katlab, left=1pt]{$\seqbef$} (e3);
  \draw[evmb] ([xshift=-2.5mm]e1.north east) to[out=60, in=120] node[katlab, above=0pt]{$\mb$} ([xshift=2.5mm]e2.north west);
  \draw[evrf, bend left] (e2) to node[katlab, below right=1pt, pos=.45]{$\rf$} (e3.0);
\end{tikzpicture}%
}}$ &
\centering
$\vcenter{\hbox{%
\begin{tikzpicture}[katpic]
  \foreach \i/\evs in {0/{}, 1/{1}, 2/{1,2}, 3/{1,2}, 4/{1,2,3}, 5/{1,2,3},
                       6/{1,2,3}, 7/{2,3}, 8/{3}, 9/{}} {
    \pgfmathsetmacro{\bx}{0.99*\i+0.15*(\i>1)}
    \draw[bagbox] (\bx-0.29,0.24) rectangle (\bx+0.29,-0.96);
    \foreach \e in \evs
      \node[bagev] (b\i-\e) at (\bx-0.12,-0.36*\e+0.36) {$\event_\e$};
    \node[font=\tiny, anchor=south] at (\bx,0.30) {$\Bag^{w_\i}$};
  }
  \draw[evmb, shorten >=1pt] ([xshift=2.5mm]b3-1.center) -- ([xshift=2.5mm]b3-2.center);
  \draw[evsb, shorten >=1pt] ([xshift=2.5mm]b5-1.center) -- ([xshift=2.5mm]b5-3.center);
  \draw[evrf, shorten >=1pt] ([xshift=2.5mm]b6-2.center) -- ([xshift=2.5mm]b6-3.center);
  \foreach \i/\op/\args in {
      1/\CFEIntro/{(\lx{\wt(x,1)},1)}, 2/\CFEIntro/{(\lx{\wt(x,2)},2)},
      3/\CFEIntromb/{(1,2)},         4/\CFEIntro/{(\lx{\rd(x,2)},3)},
      5/\CFEIntrosb/{(1,3)},         6/\CFEIntrorf/{(2,3)},
      7/\CFEForget/{(1)}, 8/\CFEForget/{(2)}, 9/\CFEForget/{(3)}} {
    \pgfmathsetmacro{\bx}{0.99*\i+0.15*(\i>1)}
    \node[font=\scriptsize, anchor=base] at (\bx,-1.30) {$\op$};
    \node[font=\tiny, anchor=base] at (\bx,-1.56) {$\args$};
  }
\end{tikzpicture}%
}}$
\tabularnewline[-9.4pt] %
\centering \subcaption{An execution graph $G$ with two threads.}\label{SUBFIG:WORD_GRAPH} &
\centering \subcaption{A very nice path decomposition of $G$, with the $i$-th letter of the word $w$ below $\Bag^{w_i}$.
Each step that introduces an edge draws it inside the bag.}\label{SUBFIG:WORD_VNICE}
\tabularnewline
\end{tabular*}
\caption{A graph $G$ (\subref{SUBFIG:WORD_GRAPH}), and a very nice path decomposition of $G$, along with the word $w\in\Ops(3)^*$ it yields (\subref{SUBFIG:WORD_VNICE}).
}
\label{FIG:WORD}
\end{figure}

